A note on the central-upwind scheme for nonlocal conservation laws

The central-upwind flux is a widely used numerical flux function for local conservation laws. It has been investigated by Kurganov and Polizzi (2009) for a specific nonlocal conservation law and can be derived from a fully-discrete second-order scheme. Here, we derive this fully-discrete scheme in detail with a particular focus on the occurring nonlocal terms. In addition, we derive the central-upwind flux for a class of nonlocal conservation laws and use an estimate on the nonlocal speed which fixes the nonlocality at the cell interfaces. We prove that the resulting first-order numerical scheme converges to the correct solution. Under additional assumptions on the analytical flux we present a similar result for a second-order central-upwind scheme. Numerical examples compare the central-upwind schemes to Godunov-type schemes and the fully-discrete scheme.

==> Arrhenius.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.12941,0.12941,0.12941}%
\definecolor{mycolor5}{rgb}{0.52100,0.08600,0.81900}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.5\fwidth,
height=0.5\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=-1,
xmax=1,
xlabel style={font=\color{mycolor4}},
xlabel={$x$},
ymin=0.2,
ymax=1,
ylabel style={font=\color{mycolor4}},
ylabel={$\rho$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left}
]
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
-1	0.285267206980298\\
-0.979296875	0.276968718814912\\
-0.96279296875	0.270802000872565\\
-0.947265625	0.265476745868281\\
-0.93173828125	0.260618347046929\\
-0.9162109375	0.256223822768915\\
-0.9005859375	0.252262678251574\\
-0.884765625	0.248709175493191\\
-0.86845703125	0.245501586749755\\
-0.851171875	0.242558798778332\\
-0.83447265625	0.24014208188247\\
-0.8279296875	0.239672902336523\\
-0.82099609375	0.239632372133362\\
-0.813671875	0.240040394842101\\
-0.8056640625	0.240943110800359\\
-0.79677734375	0.242404739664851\\
-0.78642578125	0.24457457002534\\
-0.7779296875	0.246746210132153\\
-0.77490234375	0.247992546817529\\
-0.77255859375	0.249489249049282\\
-0.7693359375	0.252112038392995\\
-0.76181640625	0.259115443536397\\
-0.75380859375	0.267167264367482\\
-0.74560546875	0.27604953691044\\
-0.73720703125	0.285798993799134\\
-0.728515625	0.296573944761015\\
-0.71953125	0.30842578610493\\
-0.71025390625	0.321398059243247\\
-0.70048828125	0.33581842963884\\
-0.69013671875	0.351900442891172\\
-0.6787109375	0.370491318029484\\
-0.66513671875	0.393458820620064\\
-0.6455078125	0.427631250978406\\
-0.63876953125	0.439699679668555\\
-0.6384765625	0.441747234870326\\
-0.63828125	0.446927360220139\\
-0.6380859375	0.46495586987501\\
-0.637890625	0.52674844590367\\
-0.637109375	0.992617630626945\\
-0.63671875	0.999476677575932\\
-0.636328125	0.999963110708902\\
-0.633984375	0.999999999994597\\
-0.4943359375	0.999784976493104\\
-0.4927734375	0.999262194645939\\
-0.49150390625	0.998323004280235\\
-0.490234375	0.996748423008424\\
-0.488671875	0.993951446533544\\
-0.486328125	0.98864380113673\\
-0.46611328125	0.940463471799947\\
-0.45634765625	0.918854166788674\\
-0.4462890625	0.897655142038696\\
-0.43603515625	0.877058224601424\\
-0.42548828125	0.856852041286078\\
-0.4146484375	0.837034013577607\\
-0.403515625	0.817599910003487\\
-0.3921875	0.798703448996574\\
-0.38056640625	0.780164936947592\\
-0.3685546875	0.761832384279796\\
-0.35625	0.743857142669605\\
-0.34365234375	0.726230830361113\\
-0.3306640625	0.708816579320974\\
-0.3173828125	0.691744246113227\\
-0.3037109375	0.6748861110352\\
-0.2896484375	0.658246658717094\\
-0.2751953125	0.641829067528105\\
-0.2603515625	0.62563541391482\\
-0.2451171875	0.609666861832769\\
-0.2294921875	0.593923837667973\\
-0.21337890625	0.578313399899398\\
-0.196875	0.562934787143818\\
-0.1798828125	0.547700736198151\\
-0.16240234375	0.532619413453301\\
-0.14443359375	0.517698151267262\\
-0.1259765625	0.502943596852439\\
-0.10703125	0.488361869769932\\
-0.08759765625	0.473959196798963\\
-0.0677734375000001	0.459811225206766\\
-0.0474609374999999	0.445853148756419\\
-0.0267578125000001	0.432158575389568\\
-0.00566406249999996	0.418731640242742\\
0.0157226562499999	0.405637335196895\\
0.0372070312499999	0.392994879166097\\
0.05859375	0.380916801534499\\
0.0798828125	0.369394317385502\\
0.1005859375	0.358678375032244\\
0.12021484375	0.34900589314003\\
0.13916015625	0.34015801090951\\
0.15791015625	0.331888718183998\\
0.176953125	0.323973567605572\\
0.19716796875	0.316052889155212\\
0.21953125	0.30777043657749\\
0.2337890625	0.302872354892696\\
0.24609375	0.299136673329946\\
0.2583984375	0.29586226094357\\
0.270703125	0.293042372595844\\
0.27685546875	0.292028020231821\\
0.2833984375	0.29141160094524\\
0.290234375	0.291223729307045\\
0.2974609375	0.29147567253623\\
0.30517578125	0.292195350452627\\
0.31357421875	0.29343607224872\\
0.3228515625	0.295268546987375\\
0.33359375	0.297858920875258\\
0.34814453125	0.301864107894271\\
0.37119140625	0.308216436853468\\
0.3810546875	0.310442950925602\\
0.3892578125	0.311851871898697\\
0.39658203125	0.312664716155441\\
0.4033203125	0.312969781643823\\
0.41044921875	0.312791654096681\\
0.41865234375	0.31246175797156\\
0.42041015625	0.31296077231961\\
0.42197265625	0.313949245898725\\
0.42373046875	0.315701131927091\\
0.42919921875	0.321605294137665\\
0.44228515625	0.335962760540271\\
0.45908203125	0.355078902072088\\
0.4685546875	0.366236232532766\\
0.46884765625	0.368075855769186\\
0.46904296875	0.371960171797534\\
0.46923828125	0.382773265386101\\
0.46953125	0.440634239624198\\
0.4701171875	0.60936687018338\\
0.4705078125	0.619957153339284\\
0.4708984375	0.620967469821326\\
0.47138671875	0.620849023890462\\
0.47265625	0.619734493888042\\
0.515625	0.586712081772144\\
0.54521484375	0.564509606767982\\
0.58076171875	0.537944573644199\\
0.6228515625	0.503484148709203\\
0.64208984375	0.488604562752961\\
0.66181640625	0.473903523418955\\
0.68203125	0.459385726724523\\
0.70283203125	0.444988010090642\\
0.72412109375	0.430784248753682\\
0.74599609375	0.41671533614019\\
0.76845703125	0.402791216354656\\
0.79140625	0.389080044035848\\
0.81484375	0.375588394049444\\
0.83857421875	0.362432997436055\\
0.86259765625	0.349615395550659\\
0.8869140625	0.337136634581885\\
0.91162109375	0.324949831556834\\
0.93662109375	0.313107342377694\\
0.96171875	0.301701936201964\\
0.98642578125	0.290951698230177\\
1	0.285267206980298\\
};
\addlegendentry{Ref. Sol.}

\addplot [color=mycolor1, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
-1	0.286279893802959\\
-0.98	0.279491898248453\\
-0.96	0.273329464107129\\
-0.94	0.267852162887162\\
-0.92	0.263123044024988\\
-0.9	0.259208569272212\\
-0.88	0.25617798260214\\
-0.86	0.254253553124047\\
-0.84	0.254728543746766\\
-0.82	0.259019428142905\\
-0.8	0.267320680088444\\
-0.78	0.279320629084481\\
-0.76	0.294749816219332\\
-0.74	0.313449375620081\\
-0.72	0.335345838526795\\
-0.7	0.360354652509028\\
-0.68	0.388191418211424\\
-0.66	0.496088933980213\\
-0.64	0.832568763037461\\
-0.62	0.970977266957372\\
-0.6	0.989073659831036\\
-0.58	0.986348191968584\\
-0.56	0.978926036933377\\
-0.54	0.968445834772649\\
-0.52	0.954902802880992\\
-0.5	0.938341703363303\\
-0.48	0.919033241918141\\
-0.46	0.897429789427398\\
-0.44	0.874080061057095\\
-0.42	0.849546690044012\\
-0.38	0.798912698153992\\
-0.36	0.773591301059482\\
-0.34	0.748636618850573\\
-0.32	0.724225870745639\\
-0.3	0.700470563254908\\
-0.28	0.677427060077731\\
-0.26	0.655117622853184\\
-0.24	0.633557347303423\\
-0.22	0.612757585304928\\
-0.2	0.592716064088743\\
-0.18	0.573414803107503\\
-0.16	0.554831367588656\\
-0.14	0.536952291516686\\
-0.12	0.519767713495003\\
-0.1	0.503087832374279\\
-0.0800000000000001	0.485686005559862\\
-0.0600000000000001	0.468844751020029\\
-0.04	0.453312806134217\\
-0.02	0.438847974155655\\
0	0.425282478013678\\
0.02	0.412086761632615\\
0.04	0.399232243473483\\
0.0600000000000001	0.386874794555516\\
0.0800000000000001	0.37516757719941\\
0.1	0.364225014142333\\
0.12	0.354118715460032\\
0.14	0.344881671480504\\
0.16	0.336518647414276\\
0.18	0.329016366788517\\
0.2	0.322353129761658\\
0.22	0.31650819322062\\
0.24	0.311468971778021\\
0.26	0.307795099704997\\
0.28	0.306887643504496\\
0.3	0.309186076925728\\
0.32	0.313956361066944\\
0.34	0.320550655813238\\
0.36	0.328432676920619\\
0.38	0.337202531277656\\
0.4	0.346670758048216\\
0.42	0.356919591377102\\
0.44	0.368205287812747\\
0.46	0.455877035951857\\
0.48	0.604713971016199\\
0.5	0.597844664105737\\
0.56	0.551600580015248\\
0.6	0.521371775132219\\
0.62	0.506554073469841\\
0.68	0.460521187080563\\
0.7	0.446350201298837\\
0.72	0.432833414672908\\
0.76	0.407208701636777\\
0.78	0.39468056444779\\
0.8	0.382423268869653\\
0.82	0.370558568986994\\
0.84	0.359167535656675\\
0.86	0.34828860791716\\
0.88	0.337931140151429\\
0.9	0.328088547023672\\
0.92	0.318747487614298\\
0.94	0.309893765990652\\
0.96	0.30152039838366\\
0.98	0.293638398421159\\
1	0.286279893802959\\
};
\addlegendentry{CU}

\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-1	0.286275548569507\\
-0.98	0.279486360779862\\
-0.96	0.273322775801519\\
-0.94	0.267844429904986\\
-0.92	0.263114391298887\\
-0.9	0.259199121823596\\
-0.88	0.256167853245521\\
-0.86	0.254212739381067\\
-0.84	0.254663797447989\\
-0.82	0.258964876193985\\
-0.8	0.267274568425186\\
-0.78	0.279281475716227\\
-0.76	0.294718206212905\\
-0.74	0.313424674576475\\
-0.72	0.33532670485555\\
-0.7	0.360339861862006\\
-0.68	0.3881795340495\\
-0.66	0.489378258378013\\
-0.64	0.838376904291686\\
-0.62	0.972105584688671\\
-0.6	0.989236577495112\\
-0.58	0.986370761760774\\
-0.56	0.978928799026328\\
-0.54	0.968445991298008\\
-0.52	0.954902662231727\\
-0.5	0.938341497277325\\
-0.48	0.919032978813773\\
-0.46	0.897429465009119\\
-0.44	0.87407967162006\\
-0.42	0.849546232239459\\
-0.38	0.798912092276049\\
-0.36	0.773590613397697\\
-0.34	0.74863584159141\\
-0.32	0.724224992659418\\
-0.3	0.700469568101939\\
-0.28	0.677425925976387\\
-0.26	0.655116327383605\\
-0.24	0.633555872289354\\
-0.22	0.612755915794896\\
-0.2	0.59271418852954\\
-0.18	0.573412714099842\\
-0.16	0.554829055117672\\
-0.14	0.536949718187655\\
-0.12	0.519764777753577\\
-0.1	0.503084187974715\\
-0.0800000000000001	0.485681190021003\\
-0.0600000000000001	0.468839087311232\\
-0.04	0.453306229001457\\
-0.02	0.438840449751464\\
0	0.425274099744442\\
0.02	0.412077845922518\\
0.04	0.399223065642371\\
0.0600000000000001	0.386864563977284\\
0.0800000000000001	0.375154235458963\\
0.1	0.364206747398038\\
0.12	0.354094748976967\\
0.14	0.344852209914497\\
0.16	0.336484874871446\\
0.18	0.328980330811415\\
0.2	0.322317396764074\\
0.22	0.316475285294637\\
0.24	0.31144079398738\\
0.26	0.307714405219247\\
0.28	0.306762108211372\\
0.3	0.309070334056118\\
0.32	0.313845189449194\\
0.34	0.320447821844303\\
0.36	0.328350779575171\\
0.38	0.33715821493635\\
0.4	0.346675029218607\\
0.42	0.356968762505212\\
0.44	0.368282479073764\\
0.46	0.448829497770491\\
0.48	0.612625312144977\\
0.5	0.597852843612022\\
0.56	0.55160054693347\\
0.6	0.521371727656454\\
0.62	0.506554015271708\\
0.68	0.460521076093448\\
0.7	0.446350065966038\\
0.72	0.432833249576675\\
0.76	0.407208458796042\\
0.78	0.394680267660772\\
0.8	0.382422898716714\\
0.82	0.370558100343297\\
0.84	0.359166940836171\\
0.86	0.348287859315479\\
0.88	0.337930212097973\\
0.9	0.328087416995543\\
0.92	0.318746136823134\\
0.94	0.309892074172709\\
0.96	0.301518083990042\\
0.98	0.29363516770968\\
1	0.286275548569507\\
};
\addlegendentry{Godunov}

\addplot [color=mycolor3, dotted, line width=1.5pt]
  table[row sep=crcr]{%
-1	0.285009833295557\\
-0.98	0.277357243533603\\
-0.96	0.270105782282928\\
-0.94	0.26395073919644\\
-0.9	0.252831390432292\\
-0.88	0.248986147657016\\
-0.86	0.245639058582464\\
-0.84	0.244119661700061\\
-0.82	0.246792771208627\\
-0.8	0.253356590446769\\
-0.78	0.264138710345698\\
-0.76	0.279291267588939\\
-0.74	0.298911782914011\\
-0.72	0.323083139176021\\
-0.7	0.351702959751659\\
-0.68	0.38405126134771\\
-0.66	0.462265018884563\\
-0.64	0.885760240146437\\
-0.62	0.994904519265049\\
-0.6	0.999625646624622\\
-0.58	0.999612154085434\\
-0.56	0.998668101017335\\
-0.54	0.996235066745823\\
-0.52	0.990765688927351\\
-0.5	0.979819321889568\\
-0.48	0.96129279915117\\
-0.46	0.934668407829921\\
-0.44	0.901455968050013\\
-0.42	0.865188696617934\\
-0.4	0.830583590070423\\
-0.38	0.798100308956196\\
-0.36	0.767638878325278\\
-0.34	0.739049298084756\\
-0.32	0.712168815177842\\
-0.3	0.686839336697979\\
-0.28	0.662914783550921\\
-0.26	0.640263788232803\\
-0.24	0.61876980139577\\
-0.22	0.598329733386252\\
-0.2	0.578853716380984\\
-0.18	0.56026303390276\\
-0.16	0.542485908523847\\
-0.14	0.525456176829688\\
-0.12	0.509113186206057\\
-0.1	0.493389198007294\\
-0.0800000000000001	0.478250848352468\\
-0.0600000000000001	0.463679117522619\\
-0.04	0.449732634015399\\
-0.02	0.436151866432081\\
0	0.423202807817199\\
0.02	0.41087872410205\\
0.0600000000000001	0.387649155001413\\
0.0800000000000001	0.376489672633148\\
0.1	0.365651614039288\\
0.12	0.355530262572189\\
0.14	0.345766985433434\\
0.16	0.336987488281917\\
0.18	0.328809008090681\\
0.2	0.320982516382912\\
0.24	0.308276037862226\\
0.26	0.30310889009087\\
0.28	0.302063030470918\\
0.3	0.303831363223878\\
0.32	0.307607360807681\\
0.34	0.312927911835317\\
0.36	0.319215332616767\\
0.38	0.326132534839086\\
0.4	0.333815250349085\\
0.42	0.343010986797156\\
0.44	0.354955141949983\\
0.46	0.52253721920829\\
0.48	0.620459266961531\\
0.5	0.597769384480273\\
0.56	0.55080440151789\\
0.6	0.520224707942482\\
0.62	0.505080526628434\\
0.66	0.475781088145363\\
0.68	0.461639524895795\\
0.72	0.434492281190324\\
0.74	0.421591752564683\\
0.76	0.409093836785107\\
0.78	0.397115564677463\\
0.82	0.373839204708042\\
0.84	0.362457303091681\\
0.86	0.351378237858539\\
0.88	0.340666016092709\\
0.9	0.330339058489278\\
0.92	0.320430999874483\\
0.94	0.31095258517813\\
0.96	0.301848845772753\\
0.98	0.29315086191236\\
1	0.285009833295557\\
};
\addlegendentry{KT}

\addplot [color=yellow, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
-1	0.285131098734996\\
-0.98	0.27750013009666\\
-0.96	0.270253696342893\\
-0.94	0.264056343358786\\
-0.9	0.252924482821292\\
-0.88	0.249097002165579\\
-0.86	0.24558392420611\\
-0.84	0.244246012138349\\
-0.82	0.246957985366934\\
-0.8	0.253602955886285\\
-0.78	0.264473058979595\\
-0.76	0.279679191486313\\
-0.74	0.299295278293604\\
-0.72	0.323390286766136\\
-0.7	0.351870239869568\\
-0.68	0.384063446266572\\
-0.66	0.465090653354357\\
-0.64	0.884563735020518\\
-0.62	0.994448663378553\\
-0.6	0.999497583653249\\
-0.58	0.999457174240989\\
-0.56	0.998250014983685\\
-0.54	0.995385743781017\\
-0.52	0.989370534528547\\
-0.5	0.977908323644126\\
-0.48	0.959182535922187\\
-0.46	0.932825574250937\\
-0.44	0.900204341280572\\
-0.42	0.864424457579761\\
-0.4	0.830099921880702\\
-0.38	0.797831169266936\\
-0.36	0.767532909958462\\
-0.34	0.739066966836761\\
-0.32	0.712280011378436\\
-0.3	0.68702110761635\\
-0.28	0.663149607941918\\
-0.26	0.640538230213455\\
-0.24	0.619073513464974\\
-0.22	0.598654681758736\\
-0.2	0.579193697555766\\
-0.18	0.560613081881959\\
-0.16	0.542840924905778\\
-0.14	0.525811242480377\\
-0.12	0.509464996396283\\
-0.1	0.493737119905827\\
-0.0800000000000001	0.47859212354295\\
-0.0600000000000001	0.464012667563806\\
-0.04	0.450065508215672\\
-0.02	0.436457581702606\\
0	0.42350738644228\\
0.02	0.411260144479843\\
0.04	0.399450021578173\\
0.0600000000000001	0.387908117334881\\
0.0800000000000001	0.376717906241356\\
0.1	0.365828615609837\\
0.12	0.355686382347522\\
0.14	0.345882853531123\\
0.16	0.337075888601735\\
0.18	0.328918649313245\\
0.2	0.321058114105064\\
0.24	0.30837204535984\\
0.26	0.303209996190231\\
0.28	0.302097298537568\\
0.3	0.303826273198716\\
0.32	0.307551605328577\\
0.34	0.312828319067417\\
0.36	0.319096837602882\\
0.38	0.32602681882426\\
0.4	0.333776999131338\\
0.42	0.343081583738796\\
0.44	0.35508411685603\\
0.46	0.520746665392854\\
0.48	0.620833137887401\\
0.5	0.597709317016749\\
0.54	0.56638017497664\\
0.56	0.550752613068318\\
0.6	0.520224534121988\\
0.62	0.505109122761321\\
0.64	0.490356485873166\\
0.66	0.475862004128806\\
0.68	0.46173955443682\\
0.7	0.448068067436987\\
0.72	0.434610937555533\\
0.74	0.421716869019034\\
0.76	0.409290800737614\\
0.78	0.397306303386832\\
0.82	0.373957468126131\\
0.84	0.362565297138905\\
0.86	0.351481065902024\\
0.88	0.340767841947645\\
0.9	0.330441675198935\\
0.92	0.320533513351319\\
0.94	0.311059484094031\\
0.96	0.301966233633587\\
0.98	0.293269561260378\\
1	0.285131098734996\\
};
\addlegendentry{2nd-order CU}


\end{axis}

\begin{axis}[%
width=0.5\fwidth,
height=0.5\fwidth,
at={(0.6\fwidth,0\fwidth)},
scale only axis,
xmin=0.432386033623128,
xmax=0.532386033623128,
xlabel style={font=\color{mycolor4}},
xlabel={$x$},
ymin=0.330748409782065,
ymax=0.680748409782066,
ylabel style={font=\color{mycolor4}},
ylabel={$\rho$},
axis background/.style={fill=white}
]
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.4375	0.330647338826016\\
0.44189453125	0.335526282178737\\
0.44580078125	0.339912178629557\\
0.4501953125	0.344894476941437\\
0.45537109375	0.350814417033039\\
0.46630859375	0.363343893507266\\
0.46806640625	0.365346264484224\\
0.46826171875	0.365612530388139\\
0.468359375	0.365773753183094\\
0.46845703125	0.365972578383295\\
0.4685546875	0.366236232532766\\
0.46865234375	0.366611534734554\\
0.46875	0.367178863816967\\
0.46884765625	0.368075855769186\\
0.4689453125	0.369537189860116\\
0.46904296875	0.371960171797534\\
0.469140625	0.376009336957513\\
0.46923828125	0.382773265386101\\
0.4693359375	0.393971388568411\\
0.46943359375	0.412148070064601\\
0.46953125	0.440634239624198\\
0.46982421875	0.564493940561359\\
0.469921875	0.586939609657308\\
0.47001953125	0.600916437166818\\
0.4701171875	0.60936687018338\\
0.47021484375	0.614378127094686\\
0.4703125	0.61730776316383\\
0.47041015625	0.618997880007864\\
0.4705078125	0.619957153339284\\
0.47060546875	0.620488369828711\\
0.470703125	0.62077048040399\\
0.47080078125	0.620909183972216\\
0.4708984375	0.620967469821326\\
0.47099609375	0.620983955195178\\
0.47119140625	0.620967406542199\\
0.4712890625	0.620924195527077\\
0.47138671875	0.620849023890462\\
0.47177734375	0.620436163441724\\
0.47216796875	0.620114900168633\\
0.47431640625	0.618448950665796\\
0.48896484375	0.607129596225312\\
0.50009765625	0.598567436430646\\
0.50986328125	0.59109764076612\\
0.51875	0.584340953027325\\
0.52705078125	0.57807049342832\\
0.532421875	0.574036389842487\\
};
\addplot [color=mycolor1, dashdotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.422386033623128	0.358265993934895\\
0.44	0.368205287812747\\
0.46	0.455877035951857\\
0.48	0.604713971016199\\
0.5	0.597844664105737\\
0.54	0.566950839914906\\
};
\addplot [color=mycolor2, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.422386033623128	0.358318507911967\\
0.44	0.368282479073763\\
0.46	0.448829497770491\\
0.48	0.612625312144977\\
0.5	0.597852843612022\\
0.52	0.582388399464947\\
0.54	0.566950812376582\\
};
\addplot [color=mycolor3, dotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.422386033623128	0.344435944586882\\
0.44	0.354955141949983\\
0.46	0.52253721920829\\
0.48	0.620459266961531\\
0.5	0.597769384480272\\
0.52	0.582039997763751\\
0.54	0.566442600166075\\
};

\addplot [color=yellow, dashdotted, line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.4	0.333776999131338\\
0.42	0.343081583738796\\
0.44	0.35508411685603\\
0.46	0.520746665392854\\
0.48	0.620833137887401\\
0.5	0.597709317016749\\
0.54	0.56638017497664\\
0.56	0.550752613068318\\
0.6	0.520224534121988\\
};
\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=0.738\fwidth,
at={(-0.16\fwidth,-0.081\fwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Multilane.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.252\fwidth,
at={(0\fwidth,0.35\fwidth)},
scale only axis,
xmin=-1,
xmax=1,
xlabel style={font=\color{mycolor4}},
xlabel={$x$},
ymin=0,
ymax=0.8,
ylabel style={font=\color{mycolor4}},
ylabel={$\rho_1$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left}
]
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
-1.00009765625	0\\
-0.69736328125	0.000209935376185966\\
-0.69658203125	0.000713574870724543\\
-0.69599609375	0.00170142663361572\\
-0.6955078125	0.0033945633859791\\
-0.69501953125	0.00656143349041871\\
-0.69443359375	0.013850829972097\\
-0.69384765625	0.0278108884350914\\
-0.69326171875	0.0529747891278765\\
-0.692578125	0.1047486220115\\
-0.69189453125	0.191467927206732\\
-0.691015625	0.369640064161341\\
-0.6900390625	0.556376495224399\\
-0.68916015625	0.65464363832516\\
-0.68828125	0.710044424411385\\
-0.68740234375	0.740153014875092\\
-0.6865234375	0.756124927990826\\
-0.68564453125	0.764431518621543\\
-0.684765625	0.768658822196886\\
-0.68388671875	0.770743449670317\\
-0.6830078125	0.771715735482977\\
-0.68193359375	0.772166937800835\\
-0.67998046875	0.772272673577069\\
-0.67724609375	0.772031281562587\\
-0.639453125	0.764802499351506\\
-0.62412109375	0.761125986243605\\
-0.60751953125	0.756681112385311\\
-0.5861328125	0.750461971634876\\
-0.55126953125	0.740304819509284\\
-0.52958984375	0.734525303303106\\
-0.48720703125	0.723357624703983\\
-0.4724609375	0.718965359306057\\
-0.46064453125	0.714995508843842\\
-0.4501953125	0.711024499153773\\
-0.4404296875	0.706839189786417\\
-0.4310546875	0.702335884023618\\
-0.42177734375	0.697382127556997\\
-0.412109375	0.691708792249737\\
-0.401171875	0.684759636269242\\
-0.36806640625	0.663308705075214\\
-0.359375	0.658456736417746\\
-0.3515625	0.654593714970537\\
-0.3443359375	0.651509735511071\\
-0.33759765625	0.649111493428687\\
-0.32900390625	0.646568982158469\\
-0.3201171875	0.644402164333899\\
-0.3111328125	0.642691948487084\\
-0.3021484375	0.641439580174689\\
-0.2923828125	0.640530841321732\\
-0.27958984375	0.639828813786215\\
-0.2623046875	0.638862958081597\\
-0.25478515625	0.637968968179065\\
-0.24873046875	0.636802226954055\\
-0.24365234375	0.635374973456155\\
-0.2396484375	0.633766082817021\\
-0.2357421875	0.631697049794686\\
-0.23193359375	0.629158297766853\\
-0.22822265625	0.626141406972325\\
-0.22451171875	0.622536990331066\\
-0.22080078125	0.618289156049113\\
-0.2171875	0.613473769184791\\
-0.21357421875	0.607910367888615\\
-0.2099609375	0.601512039731606\\
-0.20625	0.594000766327236\\
-0.20224609375	0.584850780618643\\
-0.19609375	0.570713373858759\\
-0.19169921875	0.562252362958187\\
-0.1861328125	0.552463803981363\\
-0.18046875	0.543379405527365\\
-0.17470703125	0.534978313126503\\
-0.16904296875	0.52750027560202\\
-0.1634765625	0.520875979463418\\
-0.1580078125	0.515045212780447\\
-0.152734375	0.510051386138057\\
-0.1474609375	0.50566018407643\\
-0.1423828125	0.501989034846552\\
-0.13740234375	0.498938751694151\\
-0.1326171875	0.49651758972064\\
-0.1279296875	0.494642120083087\\
-0.1234375	0.49332441709715\\
-0.1189453125	0.492484422424456\\
-0.11455078125	0.4921301435899\\
-0.11015625	0.492238481993342\\
-0.10576171875	0.492837537659392\\
-0.10146484375	0.49390111746828\\
-0.09716796875	0.495453417586321\\
-0.09296875	0.497460220555656\\
-0.0887695312499999	0.49997183897979\\
-0.0845703124999999	0.503011816956639\\
-0.08037109375	0.506607861188392\\
-0.076171875	0.510792342779697\\
-0.07197265625	0.515603028539402\\
-0.06767578125	0.52121998270802\\
-0.0633789062499999	0.527594511691905\\
-0.05908203125	0.534792183010664\\
-0.0547851562499999	0.542890661029233\\
-0.0505859375	0.551763976167517\\
-0.04638671875	0.561689012079001\\
-0.04228515625	0.572517144684755\\
-0.0381835937499999	0.584606394251776\\
-0.0341796875	0.597786614823924\\
-0.0302734375	0.612144492403271\\
-0.0263671875	0.628207003531502\\
-0.0225585937499999	0.645779012899215\\
-0.01904296875	0.664035081231827\\
-0.0162109374999999	0.680889596428758\\
-0.0142578124999999	0.694948564592197\\
-0.0126953125	0.706078548291753\\
-0.0116210937499999	0.711116547806774\\
-0.0107421875	0.713426301037203\\
-0.00996093749999982	0.714266689058533\\
-0.00898437499999982	0.71439095317811\\
-0.00830078125	0.714057242917947\\
-0.0078125	0.713167731587653\\
-0.00732421875	0.711314319583518\\
-0.00673828124999987	0.707207817720116\\
-0.00605468749999982	0.698740007073037\\
-0.00527343749999987	0.682310311320507\\
-0.00449218749999991	0.656150500534163\\
-0.00361328124999982	0.611467380340909\\
-0.00263671874999982	0.537989258551896\\
-0.00136718749999987	0.40337368601693\\
-9.76562499999112e-05	0.292785310052885\\
0.00107421875000013	0.226849487175501\\
0.00214843750000004	0.189429491593616\\
0.00312500000000004	0.16877237240509\\
0.00410156250000004	0.156525721863281\\
0.00507812500000004	0.149569622449151\\
0.00595703125000013	0.146043540856557\\
0.0068359375	0.14403886471002\\
0.00791015625000013	0.142737760986549\\
0.00917968750000009	0.142003490439798\\
0.01123046875	0.14149207342424\\
0.0176757812500001	0.140667850006056\\
0.0508789062500001	0.136452044455557\\
0.07958984375	0.132379331423664\\
0.10439453125	0.128426544774996\\
0.12763671875	0.124276977948695\\
0.1513671875	0.119587754209331\\
0.17783203125	0.113897306314615\\
0.2087890625	0.106780831586842\\
0.244921875	0.0980170779514202\\
0.27314453125	0.0907642355212737\\
0.29111328125	0.0857184621598996\\
0.304296875	0.0815755621046712\\
0.3169921875	0.0771086983404192\\
0.3306640625	0.071823599408984\\
0.34560546875	0.0655665054633008\\
0.3623046875	0.0580830296025943\\
0.3818359375	0.048830380894306\\
0.40986328125	0.0350093825276416\\
0.44091796875	0.0198020532146255\\
0.45595703125	0.0129272666679969\\
0.4673828125	0.00817274997043405\\
0.4765625	0.00481691552572139\\
0.4841796875	0.00249252685110113\\
0.49033203125	0.00105413962720835\\
0.49560546875	0.000238703437269505\\
0.50029296875	1.82776969153142e-05\\
0.52119140625	3.33066907387547e-14\\
1.00009765625	0\\
};
\addlegendentry{Ref. Sol.}
\addplot [color=mycolor1, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
-1.01	0\\
-0.75	0.000125088026449616\\
-0.74	0.00224787275858929\\
-0.73	0.0171035707951344\\
-0.72	0.0724435044646903\\
-0.71	0.193321344761914\\
-0.7	0.359975529255549\\
-0.69	0.518315766295066\\
-0.68	0.63262204036533\\
-0.67	0.700856460102454\\
-0.66	0.736401601075818\\
-0.65	0.752783655598146\\
-0.64	0.759105129210672\\
-0.63	0.760507655389661\\
-0.62	0.759619158490484\\
-0.61	0.757696420870473\\
-0.59	0.752732388460942\\
-0.54	0.739252281324614\\
-0.51	0.730791771681435\\
-0.49	0.724540788805613\\
-0.48	0.721122442872333\\
-0.47	0.717469935898815\\
-0.46	0.713563034698119\\
-0.45	0.709387502005651\\
-0.44	0.704938087363984\\
-0.42	0.695293216413532\\
-0.38	0.675010399856524\\
-0.37	0.670302682151069\\
-0.36	0.665899359961898\\
-0.35	0.661833851648098\\
-0.34	0.658106236482089\\
-0.33	0.65468272162396\\
-0.31	0.648452188969175\\
-0.29	0.642281665765595\\
-0.28	0.638866629945128\\
-0.27	0.635024711010481\\
-0.26	0.630521488625426\\
-0.25	0.624815775294562\\
-0.24	0.617734189900233\\
-0.23	0.609427878601846\\
-0.22	0.600227870669407\\
-0.2	0.58068980087071\\
-0.18	0.5611319033594\\
-0.17	0.551835264707895\\
-0.16	0.543205965458378\\
-0.15	0.535500827449989\\
-0.14	0.528916826910362\\
-0.13	0.523554785930298\\
-0.12	0.519394519288106\\
-0.11	0.516279232760441\\
-0.0999999999999999	0.513907094868202\\
-0.0900000000000001	0.511829101805195\\
-0.0800000000000001	0.509454361914761\\
-0.0700000000000001	0.506066431155592\\
-0.0600000000000001	0.500856620979789\\
-0.05	0.492981046312218\\
-0.04	0.481645973475273\\
-0.03	0.466219377741713\\
-0.02	0.446355568872282\\
-0.01	0.422107147692732\\
0	0.39399040340502\\
0.01	0.362973453224244\\
0.03	0.297682438825475\\
0.04	0.266347658480691\\
0.05	0.237582957283733\\
0.0600000000000001	0.212231121415687\\
0.0700000000000001	0.190713756567967\\
0.0800000000000001	0.173059793639804\\
0.0900000000000001	0.15899011652584\\
0.1	0.148027561986689\\
0.11	0.139604605921461\\
0.12	0.133150305520445\\
0.13	0.128148656257853\\
0.14	0.124169049961651\\
0.15	0.120874576566667\\
0.16	0.118015668371282\\
0.18	0.112956157975964\\
0.23	0.100791008590577\\
0.25	0.0955194101824939\\
0.27	0.0898314704987835\\
0.29	0.0836142921074541\\
0.31	0.076775047245327\\
0.33	0.0692701915206624\\
0.35	0.0611251445495888\\
0.37	0.0524379671963793\\
0.43	0.0253931235869596\\
0.44	0.021266199553184\\
0.45	0.0174332824015124\\
0.46	0.0139637394206551\\
0.47	0.0109119928841268\\
0.48	0.00831007775561488\\
0.49	0.00616344723363049\\
0.5	0.00445125833667182\\
0.51	0.00313102692506506\\
0.52	0.00214622797544117\\
0.54	0.000936053214263266\\
0.56	0.00037145047156284\\
0.59	7.84995518148257e-05\\
0.67	4.88408779864002e-07\\
1.01	0\\
};
\addlegendentry{CU}

\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-1.01	0\\
-0.74	0.000106424844505515\\
-0.73	0.00195196138412346\\
-0.72	0.018242787525897\\
-0.71	0.0948415026597076\\
-0.7	0.294206980892998\\
-0.69	0.57382891129772\\
-0.68	0.710857455452498\\
-0.67	0.753797711849846\\
-0.66	0.764834938467368\\
-0.65	0.766397697116737\\
-0.64	0.765911550396515\\
-0.63	0.764352458252077\\
-0.62	0.761939839647658\\
-0.58	0.750440106422952\\
-0.55	0.741953416118269\\
-0.51	0.731178987030697\\
-0.49	0.72573490397776\\
-0.48	0.722828443152173\\
-0.47	0.719694933185611\\
-0.46	0.716257626349929\\
-0.45	0.712447492261218\\
-0.44	0.708209843047961\\
-0.43	0.703512405299026\\
-0.42	0.698350189161169\\
-0.41	0.692746662160958\\
-0.39	0.680527624484069\\
-0.38	0.674438368068117\\
-0.37	0.668738878750294\\
-0.36	0.663519748406343\\
-0.35	0.658872380697802\\
-0.34	0.654859124467504\\
-0.33	0.651506016391569\\
-0.32	0.648797515428155\\
-0.31	0.646667039370262\\
-0.3	0.644995002351146\\
-0.27	0.640888671169692\\
-0.26	0.638951276131214\\
-0.25	0.635814406062732\\
-0.24	0.630756910040334\\
-0.23	0.62334704347303\\
-0.22	0.613476930782816\\
-0.21	0.601338659331957\\
-0.2	0.587327672971812\\
-0.19	0.572176061770986\\
-0.18	0.557595913251682\\
-0.17	0.544089338223086\\
-0.16	0.531889246830391\\
-0.15	0.521432467513886\\
-0.14	0.513125611437571\\
-0.13	0.507267549691552\\
-0.12	0.50397285325819\\
-0.11	0.50296880618457\\
-0.0999999999999999	0.503452622308179\\
-0.0900000000000001	0.50613826743898\\
-0.0800000000000001	0.512103656852334\\
-0.0700000000000001	0.521349715061955\\
-0.0600000000000001	0.529467395237945\\
-0.05	0.532642164053741\\
-0.04	0.532667224591169\\
-0.03	0.529580099481084\\
-0.02	0.518916074403737\\
-0.01	0.495016713877875\\
0	0.452207321392174\\
0.01	0.386930865544421\\
0.02	0.301790696373672\\
0.03	0.22999491857174\\
0.04	0.186403631349408\\
0.05	0.161320687047605\\
0.0600000000000001	0.147385467915476\\
0.0700000000000001	0.139674386632826\\
0.0800000000000001	0.135193565613798\\
0.0900000000000001	0.132269005619929\\
0.1	0.130033026739029\\
0.13	0.124315448670073\\
0.16	0.118530578916976\\
0.18	0.114320791971231\\
0.21	0.107472006285954\\
0.24	0.100177672731187\\
0.26	0.0950325934164007\\
0.28	0.0895319757378452\\
0.3	0.0835165515893022\\
0.32	0.0768300571729295\\
0.34	0.0693597165531514\\
0.36	0.0610420127127387\\
0.38	0.0519229007586159\\
0.4	0.0421899449104775\\
0.44	0.0220642072143387\\
0.45	0.0168658656837151\\
0.46	0.012115154494291\\
0.47	0.00814178767692764\\
0.48	0.00508880647132282\\
0.49	0.00294743791044083\\
0.5	0.00158251323157899\\
0.51	0.000792385750231439\\
0.53	0.000168419949229781\\
0.56	1.22163965849964e-05\\
0.86	0\\
1.01	0\\
};
\addlegendentry{2nd order CU}

\addplot [color=mycolor3, dotted, line width=1.5pt]
  table[row sep=crcr]{%
-1.01	0\\
-0.74	0.000105727547214274\\
-0.73	0.00196066424318153\\
-0.72	0.01843568198941\\
-0.71	0.0959379292889408\\
-0.7	0.296636829203127\\
-0.69	0.576061007836544\\
-0.68	0.711503010601915\\
-0.67	0.753913637143838\\
-0.66	0.764775004181053\\
-0.65	0.76628010547956\\
-0.64	0.765783686546336\\
-0.63	0.764214782115714\\
-0.62	0.761795191203498\\
-0.58	0.750300311665057\\
-0.55	0.741815529645464\\
-0.48	0.722660100673325\\
-0.47	0.719532741734286\\
-0.46	0.716105096171628\\
-0.45	0.712306623637008\\
-0.44	0.708080534722693\\
-0.43	0.703391993948495\\
-0.42	0.698234057251875\\
-0.41	0.692628873868514\\
-0.4	0.686635116721664\\
-0.38	0.674290840853037\\
-0.37	0.668590723614303\\
-0.36	0.663368018216464\\
-0.35	0.658716087577219\\
-0.34	0.654692129856204\\
-0.33	0.6513261714112\\
-0.32	0.648603168355013\\
-0.31	0.646459992309219\\
-0.3	0.644781804125742\\
-0.27	0.640737910764076\\
-0.26	0.638875760768177\\
-0.25	0.635849211712608\\
-0.24	0.630913190616074\\
-0.23	0.623552459812813\\
-0.22	0.613633433730936\\
-0.21	0.601366353095498\\
-0.2	0.587228809820359\\
-0.19	0.572089045604383\\
-0.18	0.557541655402732\\
-0.17	0.543977651422146\\
-0.16	0.531702219099625\\
-0.15	0.521188429726407\\
-0.14	0.512872368542714\\
-0.13	0.507027096129742\\
-0.12	0.503692732272513\\
-0.11	0.502629038158303\\
-0.0999999999999999	0.503056740375856\\
-0.0900000000000001	0.505679211826323\\
-0.0800000000000001	0.511614276629479\\
-0.0700000000000001	0.520946615723181\\
-0.0600000000000001	0.529604046079332\\
-0.05	0.533182895757576\\
-0.04	0.5334081995702\\
-0.03	0.530853801223623\\
-0.02	0.520809584197321\\
-0.01	0.497208210265266\\
0	0.454162649900815\\
0.01	0.387957844029519\\
0.02	0.301069992846894\\
0.03	0.228167926420657\\
0.04	0.184577030412032\\
0.05	0.159926280373335\\
0.0600000000000001	0.146479092138113\\
0.0700000000000001	0.139155506571617\\
0.0800000000000001	0.134931981065338\\
0.0900000000000001	0.132158409098528\\
0.1	0.130001948617789\\
0.17	0.11648116697421\\
0.2	0.109808007910559\\
0.23	0.102667700892446\\
0.26	0.095084749801865\\
0.28	0.0896211130554172\\
0.3	0.0836219196339221\\
0.32	0.0769029809957624\\
0.34	0.0693631565937376\\
0.36	0.0609901282320633\\
0.38	0.0518613493065396\\
0.4	0.0421396937522689\\
0.44	0.0221013072469676\\
0.45	0.0169343347096067\\
0.46	0.0121626883957566\\
0.47	0.00815644538644511\\
0.48	0.00507395677824829\\
0.49	0.00291465895889176\\
0.5	0.00154511662735901\\
0.51	0.000760080624108594\\
0.53	0.000154045316051787\\
0.57	3.85079639819708e-06\\
1.01	0\\
};
\addlegendentry{KT}

\end{axis}

\begin{axis}[%
width=0.951\fwidth,
height=0.252\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=-1,
xmax=1,
xlabel style={font=\color{mycolor4}},
xlabel={$x$},
ymin=0,
ymax=1,
ylabel style={font=\color{mycolor4}},
ylabel={$\rho_2$},
axis background/.style={fill=white}
]
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-1.00009765625	0\\
-0.6916015625	0.000259968145324585\\
-0.68984375	0.000999548408365136\\
-0.68671875	0.00316873471822543\\
-0.6685546875	0.0172380546318278\\
-0.5607421875	0.100718162428143\\
-0.529296875	0.124128478129836\\
-0.50322265625	0.142939764388305\\
-0.50107421875	0.143292810093114\\
-0.496484375	0.143222308172299\\
-0.4875	0.142208366922537\\
-0.44833984375	0.137543359245462\\
-0.41552734375	0.133106189618761\\
-0.36083984375	0.125441495483148\\
-0.343359375	0.123863898826774\\
-0.328515625	0.123062776411563\\
-0.315234375	0.122890825458204\\
-0.303125	0.123277550885815\\
-0.291796875	0.124184865218909\\
-0.28095703125	0.125608000192042\\
-0.2705078125	0.127536460715427\\
-0.25986328125	0.130069679365951\\
-0.24609375	0.133983392448715\\
-0.2291015625	0.138642467225593\\
-0.22578125	0.138739970782032\\
-0.22353515625	0.138267936394917\\
-0.221484375	0.137297056332999\\
-0.21962890625	0.135800230701766\\
-0.21787109375	0.133644034779783\\
-0.21611328125	0.130515462223515\\
-0.214453125	0.126352323648839\\
-0.21279296875	0.120583467051038\\
-0.21123046875	0.113138431297158\\
-0.20966796875	0.102979524316392\\
-0.20810546875	0.0890061194579475\\
-0.206640625	0.0708726676034637\\
-0.2052734375	0.0467127204945341\\
-0.203515625	0.0137471522729149\\
-0.20283203125	0.010349180507581\\
-0.20224609375	0.00998880697986992\\
-0.2017578125	0.0104119521394315\\
-0.2013671875	0.012021543251584\\
-0.20087890625	0.0171828085938468\\
-0.20029296875	0.0311439582528554\\
-0.199609375	0.065020706583184\\
-0.19892578125	0.128235700442142\\
-0.19814453125	0.251372704602362\\
-0.19580078125	0.679509562618813\\
-0.19482421875	0.746679106801321\\
-0.19384765625	0.780798812856428\\
-0.19287109375	0.797657099941735\\
-0.19189453125	0.805765731753721\\
-0.191015625	0.80924771073784\\
-0.1900390625	0.810964524101143\\
-0.18896484375	0.811582445907179\\
-0.18701171875	0.811659719359965\\
-0.18505859375	0.811265898389406\\
-0.17763671875	0.808268106221651\\
-0.1458984375	0.79573866606256\\
-0.125	0.786880481960657\\
-0.10498046875	0.777787903760664\\
-0.0818359375	0.7666369310934\\
-0.04833984375	0.749843682045939\\
-0.0298828124999999	0.740057916812984\\
-0.01787109375	0.73308709051369\\
-0.00820312499999987	0.726845850065599\\
-0.00146484375	0.722644047265051\\
0.00205078125000013	0.721299028313823\\
0.0146484375	0.717561782465747\\
0.0311523437500001	0.712326480070142\\
0.04365234375	0.707796325888359\\
0.0544921875000002	0.703286605432015\\
0.064453125	0.698541705511785\\
0.07392578125	0.693414110436863\\
0.0833984375000001	0.687648324723194\\
0.09345703125	0.680856023242357\\
0.10595703125	0.671689686185081\\
0.13291015625	0.65173478661423\\
0.14326171875	0.644871280594292\\
0.1521484375	0.639626788755165\\
0.16015625	0.635529192821124\\
0.16767578125	0.632298918074991\\
0.17705078125	0.628900312025352\\
0.18642578125	0.626092847965231\\
0.1958984375	0.623854726028881\\
0.2056640625	0.622121450354069\\
0.2169921875	0.620698723481998\\
0.245703125	0.617430916643171\\
0.25234375	0.615903382991084\\
0.25791015625	0.614061345708309\\
0.262890625	0.611819169776234\\
0.2673828125	0.609180004451039\\
0.27158203125	0.606060580708347\\
0.2755859375	0.602380862006867\\
0.2794921875	0.598006895463256\\
0.28330078125	0.592872171289183\\
0.28701171875	0.58691366769602\\
0.29072265625	0.579869248387709\\
0.29443359375	0.571579547496426\\
0.29833984375	0.561444755654917\\
0.3134765625	0.520302615567108\\
0.31943359375	0.5065545272969\\
0.3251953125	0.494611958015397\\
0.330859375	0.484107704224947\\
0.33642578125	0.474925501112953\\
0.34189453125	0.466961610117073\\
0.34716796875	0.460239489719156\\
0.35234375	0.454528291236993\\
0.35732421875	0.449841325818907\\
0.36220703125	0.446001658226994\\
0.3669921875	0.442954833892554\\
0.37158203125	0.440693448858804\\
0.37607421875	0.439105970203535\\
0.38046875	0.438154508351064\\
0.384765625	0.437804448144896\\
0.3890625	0.438025678025569\\
0.3935546875	0.438906664136729\\
0.3978515625	0.440376637605645\\
0.40205078125	0.442425550634904\\
0.40625	0.445103949950922\\
0.410546875	0.44852902575032\\
0.41494140625	0.452788574702324\\
0.41923828125	0.457740795638176\\
0.4236328125	0.463669738617942\\
0.42802734375	0.470544379047861\\
0.432421875	0.478451682740964\\
0.4369140625	0.487711412575529\\
0.44140625	0.498296202593179\\
0.44580078125	0.510093468956584\\
0.45009765625	0.523194466531957\\
0.45439453125	0.538069331059104\\
0.45859375	0.554588878067967\\
0.4626953125	0.572935932930108\\
0.46669921875	0.593334822221812\\
0.47060546875	0.616062911604979\\
0.4744140625	0.641466559092348\\
0.478125	0.669983873527074\\
0.481640625	0.701247434182718\\
0.4849609375	0.735643336220911\\
0.4876953125	0.769355286149707\\
0.4896484375	0.799864359149121\\
0.4912109375	0.824131749649177\\
0.49228515625	0.833494297883052\\
0.49306640625	0.836442431468829\\
0.49375	0.837099514604731\\
0.49453125	0.836928146741977\\
0.49501953125	0.835870242774968\\
0.4955078125	0.833055839452127\\
0.49609375	0.825893485217503\\
0.49677734375	0.809685995217154\\
0.49755859375	0.776214076245234\\
0.4984375	0.71222480592389\\
0.4994140625	0.598582253475543\\
0.50283203125	0.135228405190143\\
0.50400390625	0.0703435163518957\\
0.505078125	0.0367619091980407\\
0.50615234375	0.0183606018268936\\
0.5072265625	0.00878130323938286\\
0.508203125	0.00433187317796935\\
0.5091796875	0.00206730542887534\\
0.51025390625	0.000882986987589707\\
0.51171875	0.000260649644982625\\
0.5142578125	2.68961484570784e-05\\
0.52783203125	7.62634400075513e-12\\
1.00009765625	0\\
};
\addplot [color=mycolor1, dashdotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-1.01	0\\
-0.73	0.000196896621490472\\
-0.72	0.000929476396707818\\
-0.71	0.00288408569061227\\
-0.7	0.00652192870149038\\
-0.69	0.0117579914949446\\
-0.68	0.0181499403270307\\
-0.67	0.0252376985250922\\
-0.65	0.0403318865095976\\
-0.6	0.0786053986286475\\
-0.58	0.0930748987335477\\
-0.57	0.0998738937824244\\
-0.56	0.106264807259813\\
-0.55	0.11215573779191\\
-0.54	0.117461389733574\\
-0.53	0.122111559232289\\
-0.52	0.126058324977254\\
-0.51	0.129280650475953\\
-0.5	0.131785651851207\\
-0.49	0.1336064774184\\
-0.48	0.134797384422719\\
-0.47	0.135427025726883\\
-0.46	0.135571116523452\\
-0.45	0.135305672199896\\
-0.43	0.133831192173928\\
-0.4	0.130358781976742\\
-0.37	0.127006897461794\\
-0.35	0.125458068502015\\
-0.33	0.124814859694627\\
-0.32	0.124918993263184\\
-0.31	0.125340383021731\\
-0.3	0.126085094901951\\
-0.28	0.128349536451354\\
-0.27	0.129493522814463\\
-0.26	0.130051583963767\\
-0.25	0.12976309928073\\
-0.24	0.132007717584373\\
-0.23	0.15655500251532\\
-0.22	0.23854728256951\\
-0.21	0.382001413352717\\
-0.2	0.537983423028628\\
-0.19	0.658250859436575\\
-0.18	0.731507840680977\\
-0.17	0.769174817956199\\
-0.16	0.785597510991755\\
-0.15	0.790852532520014\\
-0.14	0.790666741070037\\
-0.13	0.787953632678251\\
-0.12	0.784095967168536\\
-0.0999999999999999	0.775108813352196\\
0	0.728161426182151\\
0.03	0.713942257365625\\
0.05	0.703788609909904\\
0.0700000000000001	0.692853835119067\\
0.0900000000000001	0.681231722503001\\
0.12	0.66358870440738\\
0.14	0.652692832598759\\
0.15	0.647708146021267\\
0.16	0.643059435294114\\
0.18	0.634622512302374\\
0.21	0.622503346155977\\
0.22	0.617924752760245\\
0.23	0.612724062243868\\
0.24	0.606688145313171\\
0.25	0.599632137037893\\
0.26	0.591424833282203\\
0.27	0.58201416013132\\
0.28	0.571448581106721\\
0.29	0.559889731957226\\
0.31	0.534988106628784\\
0.32	0.522457922983322\\
0.33	0.510490399135671\\
0.34	0.499538477172804\\
0.35	0.489996647068619\\
0.36	0.482164390107056\\
0.37	0.476217457544541\\
0.38	0.472186089425605\\
0.39	0.46993751302245\\
0.4	0.469159745805944\\
0.43	0.469512117367195\\
0.44	0.467413141837393\\
0.45	0.462178201043355\\
0.46	0.452457265008311\\
0.47	0.43702332988261\\
0.48	0.415002046460496\\
0.49	0.386114637785416\\
0.5	0.350860577726311\\
0.51	0.310559974604373\\
0.54	0.180780048255018\\
0.55	0.141992953051433\\
0.56	0.108150343790997\\
0.57	0.0799079868734551\\
0.58	0.0573030432725843\\
0.59	0.0399069190184522\\
0.6	0.0270066819898265\\
0.61	0.0177711382089549\\
0.62	0.0113773532184278\\
0.63	0.00709087945397258\\
0.64	0.00430459141923856\\
0.65	0.00254663289434687\\
0.66	0.00146900422456708\\
0.68	0.000453980154024425\\
0.71	6.52713044260178e-05\\
0.81	2.46225628774965e-08\\
1.01	0\\
};
\addplot [color=mycolor2, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-1.01	0\\
-0.72	0.00015942206639119\\
-0.71	0.000909589594048743\\
-0.7	0.00322877123184173\\
-0.69	0.00752238764252788\\
-0.68	0.0133997727788355\\
-0.67	0.0202783117093097\\
-0.65	0.0353382157558584\\
-0.58	0.0900553949397296\\
-0.56	0.106019994748499\\
-0.54	0.1233655025566\\
-0.53	0.130701871327193\\
-0.52	0.135847130432012\\
-0.51	0.13883732751992\\
-0.5	0.140123561477395\\
-0.49	0.140406336797647\\
-0.47	0.140065889010085\\
-0.46	0.139480750627473\\
-0.44	0.13743859086487\\
-0.42	0.134623550748946\\
-0.39	0.130215699124499\\
-0.38	0.128944496018259\\
-0.36	0.12695531211881\\
-0.34	0.125793157214882\\
-0.32	0.125930300807746\\
-0.31	0.126469468104742\\
-0.3	0.127425813025603\\
-0.29	0.128857942155118\\
-0.28	0.130803637661108\\
-0.27	0.133301415574901\\
-0.26	0.136627403575135\\
-0.25	0.138638678629351\\
-0.24	0.137958939649001\\
-0.23	0.140461172444275\\
-0.22	0.173305428610695\\
-0.21	0.3031633015329\\
-0.2	0.553482047174405\\
-0.19	0.730075804378418\\
-0.18	0.786179103259258\\
-0.17	0.799379607767445\\
-0.16	0.800421583251787\\
-0.15	0.799011660272587\\
-0.14	0.79577648669847\\
-0.13	0.791377365131381\\
-0.0700000000000001	0.762191168703622\\
-0.01	0.732108711693952\\
0.01	0.722771883578104\\
0.03	0.714329481326018\\
0.05	0.705982106139051\\
0.0600000000000001	0.701400961236015\\
0.0700000000000001	0.696320455925115\\
0.0800000000000001	0.690679098152694\\
0.0900000000000001	0.684489438157863\\
0.1	0.677821989022902\\
0.13	0.656951945791085\\
0.14	0.650582578382335\\
0.15	0.644758279707756\\
0.16	0.639580821825669\\
0.17	0.63510199469561\\
0.18	0.631317799603959\\
0.19	0.628167336581593\\
0.2	0.62553502943233\\
0.24	0.616275835230434\\
0.25	0.612622149712419\\
0.26	0.607234550443021\\
0.27	0.599490758382971\\
0.28	0.588952279788299\\
0.29	0.575404738052406\\
0.3	0.558926314136313\\
0.31	0.540011193783622\\
0.32	0.519876536856155\\
0.33	0.501256573234992\\
0.34	0.485050911020114\\
0.35	0.471689195885922\\
0.36	0.461538354209986\\
0.37	0.454785318995018\\
0.38	0.451355192807309\\
0.39	0.450602246246685\\
0.4	0.451561168067891\\
0.41	0.455562340605971\\
0.42	0.464097857820995\\
0.43	0.477836603223601\\
0.44	0.496337639844691\\
0.45	0.511218585047062\\
0.46	0.517206488380117\\
0.47	0.517191391422894\\
0.48	0.510814257488477\\
0.49	0.489333035281457\\
0.5	0.442778042413684\\
0.51	0.36347491644068\\
0.53	0.141061821439613\\
0.54	0.0744584626930176\\
0.55	0.0373471767650186\\
0.56	0.0178691482358244\\
0.57	0.00817808208895698\\
0.58	0.00358881439630787\\
0.59	0.00151332018993466\\
0.6	0.00061434987375808\\
0.62	9.09458398998808e-05\\
0.68	1.37484908346863e-07\\
1.01	0\\
};
\addplot [color=mycolor3, dotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-1.01	0\\
-0.72	0.000134078807730864\\
-0.71	0.000789524127955632\\
-0.7	0.0029280512071419\\
-0.69	0.00727388411539542\\
-0.68	0.0133097565172702\\
-0.67	0.0202978473824438\\
-0.65	0.0354409145911334\\
-0.57	0.0980118612239682\\
-0.56	0.10603428361203\\
-0.55	0.114431016196654\\
-0.54	0.123235910876987\\
-0.53	0.130652935902991\\
-0.52	0.135882615009244\\
-0.51	0.138927076061647\\
-0.5	0.140230323737383\\
-0.49	0.14051203193445\\
-0.47	0.140156871959729\\
-0.46	0.139554628320822\\
-0.44	0.137480019427201\\
-0.42	0.134654651369327\\
-0.39	0.130262879221142\\
-0.38	0.128997101594221\\
-0.36	0.12699506995483\\
-0.34	0.125832359857554\\
-0.32	0.125983430030698\\
-0.31	0.126529057031297\\
-0.3	0.127495325829304\\
-0.29	0.128943646573746\\
-0.28	0.130915707416058\\
-0.27	0.133457638644125\\
-0.26	0.13684037078373\\
-0.25	0.138879767144692\\
-0.24	0.138351803465472\\
-0.23	0.140810819516048\\
-0.22	0.173566792904294\\
-0.21	0.304229235691681\\
-0.2	0.555696799133107\\
-0.19	0.731300842378971\\
-0.18	0.786592889239631\\
-0.17	0.79940576649512\\
-0.16	0.800334887304153\\
-0.15	0.798890359715098\\
-0.14	0.795623208577033\\
-0.13	0.791210448632768\\
-0.0600000000000001	0.757040434960552\\
-0.01	0.731937175732902\\
0.01	0.722503257917946\\
0.03	0.714050915484973\\
0.05	0.705797294659656\\
0.0600000000000001	0.701251256742301\\
0.0700000000000001	0.696191779633619\\
0.0800000000000001	0.690560306696509\\
0.0900000000000001	0.684372271546239\\
0.1	0.677699794816849\\
0.13	0.656801746702062\\
0.14	0.650422588963479\\
0.15	0.644586144518281\\
0.16	0.639393751962037\\
0.17	0.634897125313939\\
0.18	0.631093054893658\\
0.19	0.627923270942208\\
0.2	0.625276695847691\\
0.24	0.616142390447622\\
0.25	0.612632641862899\\
0.26	0.607426509294122\\
0.27	0.59977976895683\\
0.28	0.589228914161756\\
0.29	0.575616264630594\\
0.3	0.559050024661152\\
0.31	0.540032291931373\\
0.32	0.519768262267128\\
0.33	0.501021114572666\\
0.34	0.484709396046669\\
0.35	0.471270997664165\\
0.36	0.461085285807441\\
0.37	0.45437195633231\\
0.38	0.450930963301152\\
0.39	0.45011635888611\\
0.4	0.451004676996795\\
0.41	0.45492012263992\\
0.42	0.463387883817429\\
0.43	0.477094190525411\\
0.44	0.495862879881536\\
0.45	0.511990524022638\\
0.46	0.518897932863333\\
0.47	0.519343811336304\\
0.48	0.513724443774233\\
0.49	0.492795406550986\\
0.5	0.446109017742276\\
0.51	0.365536736189496\\
0.53	0.138045170992348\\
0.54	0.0712727605576364\\
0.55	0.0348844900897034\\
0.56	0.0162475315347408\\
0.57	0.00722104357578046\\
0.58	0.00307002903277342\\
0.59	0.00125130137000529\\
0.6	0.000489890170554785\\
0.62	6.69974890750158e-05\\
0.69	2.19754103802927e-08\\
1.01	0\\
};

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=0.738\fwidth,
at={(-0.16\fwidth,-0.081\fwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Scalargrid.tex <==
% \documentclass{standalone}
% \usepackage{tikz}
% \usepackage{amsmath}
% Adjust sign of a number for the tikz picture of the grid 
	\newcommand\checkindexnew[1]{
		\pgfmathsetmacro{\var}{#1}
		\pgfmathparse{ifthenelse(\var==0, "",ifthenelse(\var>0, "+#1","#1"))} \pgfmathresult}%

% \begin{document}
\begin{tikzpicture}[scale=1]
% Draw the x-axis
    % \draw[->] (-5, 0) -- (4, 0) node[right] {$x$}; % x-axis from -4 to 4, with an arrow
    
    % % Draw the y-axis
    % \draw[->] (-5, 0) -- (-5, 4) node[above] {$y$}; % y-axis from -4 to 4, with an arrow



  % Draw x-axis with an arrow
  \draw[->] (-5.5, -5) -- (3.5, -5) node[right] {$x$};

  % Define coordinates for grid points
  \coordinate (xjm32r) ;    % x_{j-3/2,r}
  \coordinate (xjm1); %at (-4.3, -5);    % x_{j-1}
  \coordinate (xjm12l); %at (-3.6, -5);  % x_{j-1/2,l}
  \coordinate (xjm12); %at (-2.7, -5);   % x_{j-1/2}
  \coordinate (xjm12r);%at (-1.8, -5);  % x_{j-1/2,r}
  \coordinate (xj); %at (-1.1, -5);      % x_j
  \coordinate (xjp12l); %at (-0.4, -5);  % x_{j+1/2,l}
  \coordinate (xjp12); %at (0.5, -5);    % x_{j+1/2}
  \coordinate (xjp12r); %at (1.6, -5);   % x_{j+1/2,r}
  \coordinate (xjp1);% at (2.3, -5);     % x_{j+1}
  \coordinate (xjp32l); %at (3, -5);     % x_{j+3/2,l}
\coordinate (xjp32); %at (3, -5);     % x_{j+3/2,l}
  
%  \draw (xjm32r) (-5, -5) node[below] {$x_{j-\frac{3}{2},r}^n$};  % Label
\draw (xjm1) (-4.3, -5) node[below] {$x_{j-1}$};  % Label
\draw (xjm12l) (-3.6, -5) node[below] {$x_{j-\frac{1}{2},l}^n$};  % Label
  \draw (xjm12) (-2.7, -5) node[below] {$x_{j-\frac{1}{2}}$};  %(xjm12) at % Label
  \draw (xjm12r) (-1.8, -5) node[below] {$x_{j-\frac{1}{2},r}^n$};

  \draw (xj) (-1.1, -5) node[below] {$x_{j}$};
  \draw (xjp12l) (-0.4, -5) node[below] {$x_{j+\frac{1}{2},l}^n$};  % Label
\draw (xjp12) (0.5, -5) node[below] {$x_{j+\frac{1}{2}}$};  % Label
\draw (xjp12r) (1.6, -5) node[below] {$x_{j+\frac{1}{2},r}^n$};  % Label
 \draw (xjp1) (2.3, -5) node[below] {$x_{j+1}$};  % Label
%  \draw (xjp32l) (3, -5) node[below] {$x_{j+\frac{3}{2},l}^n$};  % Label
%\draw (xjp32) (3.5, -5) node[below] {$x_{j+\frac{3}{2}}$};  % Label

% Adding labels for the functions at points
\node at (-4.1, -3.3) {${\rho}^{n}_{j-1}$};
\node at (-1.1, -4) {${\rho}^{n}_{j}$};
\node at (2, -3.1) {${\rho}^{n}_{j+1}$};
% Solid sloped lines
\draw[thick] (-5.5, -3) -- (-2.7, -3);
\draw[thick] (-2.7,-3.5) -- (0.5,-3.5);  
\draw[thick] (0.5,-2.8) -- (3.5,-2.8);
% Draw an inclined line through the midpoint with slope 1 (45 degrees)
    \draw[thick] (-5.5, -2.5) -- (-2.7, -3.4); % Adjust endpoints if needed
 % \draw[thick] (-2.7, -3.2) -- (0.5, -3.7); % Adjust endpoints if needed
\draw[thick] (0.5,-3) -- (3.5, -2.5);
%Dashed line 
\draw[dotted] (-2.7,-1.8)--(-2.7,-5);
\draw[dotted] (0.5,-1.6)--(0.5, -5);
%Draw a thick line second level (smooth)
\draw[thick] (-5.5,-1.4)--(-3.6,-1.4);
\draw[thick] (-1.8,-2.2)--(-0.4,-2.2);
\draw[thick] (1.6,-1)--(3.5,-1);
%Draw a thick line second level (Non-smooth)
\draw[thick] (-3.6,-1.8)--(-1.8,-1.8);
\draw[thick] (-0.4,-1.6)--(1.6,-1.6);
%Draw a dashed line smooth line
\draw[dashed] (-0.4,-5)--(-0.4,-1.6);
\draw[dashed] (1.6,-5)--(1.6,-1);
\draw[dashed] (-3.6,-5 )--(-3.6,-1.4);
\draw[dashed] (-1.8,-5)--(-1.8,-1.8);
%\draw[dashed] (1.6,-0.6)--(1.6,-3);

% Adding labels for the functions at points
\node[above] at (-4.3, -1.4) {$w^{n+1}_{j-1}$};
\node[above] at (-1.1, -2.2) {$w^{n+1}_{j}$};
\node[above] at (2.3, -1) {$w^{n+1}_{j+1}$};
%midpoint smooth part order slope line second level
 \draw[thick] (-3.6, -1.6) -- (-1.8, -2); % Adjust endpoints if needed
 \draw[thick] (-0.4, -1.8) -- (1.6, -1.4); % 
% Adding labels for the functions at points(smooth level)
\node at (-2.7, -2.1) {${w}^{n+1}_{j-1/2}$};
\node at (0.5, -1.9) {${w}^{n+1}_{j+1/2}$};
%Final step
\draw[thick](-2.7,-0.5)--(0.5,-0.5);
\draw[thick](-2.7,-0.5)--(-2.7,-1.8);
\draw[thick](0.5,-0.5)--(0.5,-1.6);
% Adding labels for the functions at points(final step)
\node[below] at (-1.1, -0.5) {$\rho^{n+1}_{j}$};

% \documentclass{standalone}
% \usepackage{tikz}
% \usepackage{amsmath}

% \begin{document}

% \begin{tikzpicture}[scale=1.3, >=stealth]

% % --- Axes ---
% \draw[->] (-5.5,-4.5) -- (3.5,-4.5) node[right] {$x$};

% % --- Cell interfaces and centers ---
% \foreach \x/\lbl in {-2.7/{x_{j-\frac{1}{2}}},0.5/{x_{j+\frac{1}{2}}}} {
%   \draw[dashed] (\x,-4.5) -- (\x,-1);
%   \node[below] at (\x,-4.5) {$\lbl$};
% }
% \node[below] at (-4.3,-4.5) {$x_{j-1}$};
% \node[below] at (-1.1,-4.5) {$x_{j}$};
% \node[below] at (2.3,-4.5) {$x_{j+1}$};

% % --- Piecewise constant reconstruction (flat segments) ---
% \draw[thick] (-5.5,-3.0) -- (-2.7,-3.0);
% \draw[thick] (-2.7,-3.5) -- (0.5,-3.5);
% \draw[thick] (0.5,-2.8) -- (3.5,-2.8);

% % --- Vertical jumps between cells ---
% \draw[thick] (-2.7,-3.0) -- (-2.7,-3.5);
% \draw[thick] (0.5,-3.5) -- (0.5,-2.8);

% % --- Cell-average labels ---
% \node at (-4.1,-2.8) {$\rho_{j-1}^{n}$};
% \node at (-1.1,-3.3) {$\rho_{j}^{n}$};
% \node at (2.0,-2.6) {$\rho_{j+1}^{n}$};

% % --- Next time step (piecewise constant update) ---
% \draw[thick,blue] (-5.5,-1.5) -- (-2.7,-1.5);
% \draw[thick,blue] (-2.7,-1.0) -- (0.5,-1.0);
% \draw[thick,blue] (0.5,-1.3) -- (3.5,-1.3);
% \draw[thick,blue] (-2.7,-1.5)--(-2.7,-1.0);
% \draw[thick,blue] (0.5,-1.0)--(0.5,-1.3);

% % --- Updated labels ---
% \node[blue] at (-4.1,-1.3) {$\rho_{j-1}^{n+1}$};
% \node[blue] at (-1.1,-0.9) {$\rho_{j}^{n+1}$};
% \node[blue] at (2.0,-1.2) {$\rho_{j+1}^{n+1}$};

% % --- Legend or label ---
% \node[below right, align=left] at (-5.5,-2.2) {\small piecewise constant reconstruction};

\end{tikzpicture}

 % \end{document}






